Wreath/cascade products and related decomposition results for the concurrent setting of Mazurkiewicz traces (extended version)

We develop a new algebraic framework to reason about languages of Mazurkiewicz traces. This framework supports true concurrency and provides a non-trivial generalization of the wreath product operation to the trace setting. A novel local wreath product principle has been established. The new framework is crucially used to propose a decomposition result for recognizable trace languages, which is an analogue of the Krohn-Rhodes theorem. We prove this decomposition result in the special case of acyclic architectures and apply it to extend Kamp's theorem to this setting. We also introduce and analyze distributed automata-theoretic operations called local and global cascade products. Finally, we show that aperiodic trace languages can be characterized using global cascade products of localized and distributed two-state reset automata.

==> figures/global-asynchronous-transducer-example.tikz <==
\begin{tikzpicture}
\draw (0,0) -- (0, 5*0.2 + 3*0.5);
%\node at (-0.2, 0.2 + 0.5/2) {$2$};
%\node at (-0.2, 2*0.2 + 0.5 + 0.5/2) {$1$};

\draw (0.3,1.4) rectangle (0.8,2.3);
\draw (1.3,0.7) rectangle (1.8,2.3);
\draw (2.3,0) rectangle (2.8,1.6);

\draw (0,0.2 + 0.5/2) -- (2.3, 0.2 +0.5/2); 
\draw (2.8,0.2 + 0.5/2) -- (3.0,0.2 + 0.5/2); 

\draw (0,2*0.2+0.5+0.5/2) -- (1.3,2*0.2+0.5+0.5/2); 
\draw (1.8,2*0.2+0.5+0.5/2) -- (2.3,2*0.2+0.5+0.5/2); 
\draw (2.8,2*0.2+0.5+0.5/2) -- (3.0,2*0.2+0.5+0.5/2); 

\draw (0, 3*0.2 + 2*0.5 + 0.5/2) -- (0.3, 3*0.2 + 2*0.5 + 0.5/2);
\draw (0.8, 3*0.2 + 2*0.5 + 0.5/2) -- (1.3, 3*0.2 + 2*0.5 + 0.5/2);
\draw (1.8, 3*0.2 + 2*0.5 + 0.5/2) -- (3.0, 3*0.2 + 2*0.5 + 0.5/2);

\node at (0.3 + 0.5/2, 1.6 + 0.5/2) {$a$};
\node at (1.3 + 0.5/2, 0.9 + 0.5 + 0.2/2) {$b$};
\node at (2.3 +  0.5/2, 0.2 + 0.5 + 0.2/2) {$c$};

\node at (-0.2, 0.2 + 0.5/2) {$p_3$};
\node at (-0.2, 2*0.2 + 0.5 + 0.5/2) {$p_2$};
\node at (-0.2, 3*0.2 + 2*0.5 + 0.5/2) {$p_1$};

\node at (0.15, 3*0.2 + 2*0.5 +0.5/2 + 0.15) {\tiny $1$};
\node at (1.15, 3*0.2 + 2*0.5 +0.5/2 + 0.15) {\tiny $1$};
\node at (1.95, 3*0.2 + 2*0.5 +0.5/2 + 0.15) {\tiny $2$};


\node at (1.1, 2*0.2 + 0.5 +0.5/2 + 0.15) {\tiny $\bot_2$};
\node at (2.1, 2*0.2 + 0.5 +0.5/2 + 0.15) {\tiny $\bot_2$};
\node at (2.99, 2*0.2 + 0.5 +0.5/2 + 0.15) {\tiny $\bot_2$};


\node at (2.1, 0.2 + 0.5/2 + 0.15) {\tiny $\bot_3$};
\node at (2.99, 0.2 + 0.5/2 + 0.15) {\tiny $\bot_3$};

\node at (1.5, -0.4) {\small Run of trace $t$ in $A_\varphi$};

\begin{scope}[shift={(5,0)}]
\draw (0,0) -- (0, 5*0.2 + 3*0.5);
%\node at (-0.2, 0.2 + 0.5/2) {$2$};
%\node at (-0.2, 2*0.2 + 0.5 + 0.5/2) {$1$};

\draw (0.3,1.4) rectangle (0.8,2.3);
\draw (1.3,0.7) rectangle (1.8,2.3);
\draw (2.3,0) rectangle (2.8,1.6);

\draw (0,0.2 + 0.5/2) -- (2.3, 0.2 +0.5/2); 
\draw (2.8,0.2 + 0.5/2) -- (3.0,0.2 + 0.5/2); 

\draw (0,2*0.2+0.5+0.5/2) -- (1.3,2*0.2+0.5+0.5/2); 
\draw (1.8,2*0.2+0.5+0.5/2) -- (2.3,2*0.2+0.5+0.5/2); 
\draw (2.8,2*0.2+0.5+0.5/2) -- (3.0,2*0.2+0.5+0.5/2); 

\draw (0, 3*0.2 + 2*0.5 + 0.5/2) -- (0.3, 3*0.2 + 2*0.5 + 0.5/2);
\draw (0.8, 3*0.2 + 2*0.5 + 0.5/2) -- (1.3, 3*0.2 + 2*0.5 + 0.5/2);
\draw (1.8, 3*0.2 + 2*0.5 + 0.5/2) -- (3.0, 3*0.2 + 2*0.5 + 0.5/2);

\node at (0.3 + 0.5/2, 1.6 + 0.5/2 + 0.3) {\small $a$}; % \vspace{1mm} $1$};
\node at (0.3 + 0.5/2, 1.6 + 0.5/2 + 0.1) {\tiny $1$}; % \vspace{1mm} $1$};
\node at (0.3 + 0.5/2, 1.6 + 0.5/2 -0.1) {\tiny $\bot_2$};
\node at (0.3 + 0.5/2, 1.6 + 0.5/2 - 0.3) {\tiny $\bot_3$};

\node at (1.3 + 0.5/2, 1.6 + 0.5/2 +0.2) {\small $b$};
\node at (1.3 + 0.5/2, 0.9 + 0.5 + 0.2/2 +0.2) {\tiny $1$};
\node at (1.3 + 0.5/2, 0.9 + 0.5/2 +0.2) {\tiny $\bot_2$};
\node at (1.3 + 0.5/2, 0.9 + 0.5/2-0.1) {\tiny $\bot_3$};

\node at (2.3 +  0.5/2, 0.2 + 0.5 + 0.2 +0.5/2 +0.2) {\small $c$};
\node at (2.3 +  0.5/2, 0.2 + 0.5 + 0.2/2+0.2) {\tiny $2$};
\node at (2.3 +  0.5/2, 0.2 + 0.5/2 +0.2) {\tiny $\bot_2$};
\node at (2.3 +  0.5/2, 0.2 + 0.5/2 -0.15) {\tiny $\bot_3$};

\node at (-0.2, 0.2 + 0.5/2) {$p_3$};
\node at (-0.2, 2*0.2 + 0.5 + 0.5/2) {$p_2$};
\node at (-0.2, 3*0.2 + 2*0.5 + 0.5/2) {$p_1$};

\node at (1.5, -0.4) {\small Trace $\theta(t)$};
\end{scope}
\end{tikzpicture}


==> figures/global-cascade-associative.tikz <==
\begin{tikzpicture}
\draw (2.6,0) rectangle (3.8,1.2);
\node at (3.2,0.6) {$A_1$};

\draw (3.8, 0.3) -- (4.1, 0.3);
\draw[->] (4.1, 0.3) -- (4.1,-0.2);
\node at (4.1,-0.35) {\small $s'$};
\draw[-stealth'] (2.3, 0.6) -- (2.6,0.6);% node [midway, above] {$t$};


\draw (4.8,0) rectangle (6,1.2);
\node at (5.4,0.6) {$A_2$};

\draw (6, 0.3) -- (6.3, 0.3);
\draw[->] (6.3, 0.3) -- (6.3,-0.2);
\node at (6.3,-0.35) {\small $q'$};
\draw[-stealth'] (3.8, 0.6) -- (4.8,0.6) node [midway, above] {\small $\theta_{A_1}(t)$};

\draw (2.3, -0.6) rectangle (6.6, 1.6);
\draw[-stealth'] (6, 0.6) -- (9,0.6);
\node at (7.8, 0.6) [above] {\small $\theta_{A_1}\circ \theta_{A_2}(t) = t'$};

\draw (9,0) rectangle (10.2,1.2);
\node at (9.6,0.6) {$A_3$};
\draw (10.2, 0.3) -- (10.5,0.3);
\draw[->] (10.5,0.3) -- (10.5, -0.2);
\node at (10.5, -0.35) {\small $r'$};

\draw (6.6, 0.3) -- (7, 0.3);
\draw[->] (7, 0.3) -- (7, -0.2);
\node at (7, -0.35) [xshift=2mm] {\small $(s',q')$};

\draw (1.8, 0.6) -- (2.3, 0.6) node [midway, above] {\small $t$};

\draw[-stealth'] (10.2, 0.6) -- (12,0.6) node [midway, above] {\small $\theta_{A_3}(t')$};
\end{tikzpicture}


==> figures/global-cascade-associative2.tikz <==
\begin{tikzpicture}
\draw (12,0) rectangle (13.2,1.2);
\node at (12.6,0.6) {$A_1$};

\draw (13.2, 0.3) -- (13.5, 0.3);
\draw[->] (13.5, 0.3) -- (13.5,-0.2);
\node at (13.5,-0.35) {\small $s''$};
\draw[-stealth'] (11.5, 0.6) -- (12,0.6) node [midway, above] {$t$};


\draw (15.8,0) rectangle (17,1.2);
\node at (16.4,0.6) {$A_2$};

\draw (17, 0.3) -- (17.3, 0.3);
\draw[->] (17.3, 0.3) -- (17.3,-0.2);
\node at (17.3,-0.35) {\small $q''$};
\draw[-stealth'] (17, 0.6) -- (18.4,0.6) node [midway, above]
 {\small $\theta_{A_2}(t'')$};


\draw (18.4,0) rectangle (19.6,1.2);
\node at (19,0.6) {$A_3$};
\draw (19.6, 0.3) -- (19.9,0.3);
\draw[->] (19.9,0.3) -- (19.9, -0.2);
\node at (19.9, -0.35) {\small $r''$};

\draw (15, -0.6) rectangle (20.2, 1.6);
\draw[-stealth'] (13.2, 0.6) -- (15,0.6) node [midway, above] 
{\small $\theta_{A_1}(t) = t''$};
\draw[-stealth'] (15, 0.6) -- (15.8,0.6) node [midway, above] 
{\small $t''$};


%\node at (7.9, 0.6) [above] {$\theta_{A_1 \circ_g A_2}(t)$};
\draw (20.2, 0.3) -- (20.6, 0.3);
\draw[->] (20.6, 0.3) -- (20.6, -0.2);
\node at (20.6, -0.35) [xshift=2mm] {\small $(q'',r'')$};

\draw[-stealth'] (19.6,0.6) -- (22.2, 0.6);
\node at (21.2, 0.6) [above] {$\theta_{A_2} \circ \theta_{A_3}(t'')$};
\end{tikzpicture}


==> figures/global-cascade-associative3.tikz <==
\begin{tikzpicture}
\draw (2.8,0) rectangle (4,1.2);
\node at (3.4,0.6) {$A_1$};

\draw (4, 0.3) -- (4.3, 0.3);
\draw[->] (4.3, 0.3) -- (4.3,-0.2);
\node at (4.3,-0.35) {\small $s = s' = s''$};
\draw[-stealth'] (2.3, 0.6) -- (2.8,0.6) node [midway, above] {$t$};


\draw (5.4,0) rectangle (6.6,1.2);
\node at (6,0.6) {$A_2$};

\draw (6.6, 0.3) -- (6.9, 0.3);
\draw[->] (6.9, 0.3) -- (6.9,-0.2);
\node at (6.9,-0.35) {\small $q = q' = q''$};
\draw[-stealth'] (4, 0.6) -- (5.4,0.6) node [midway, above] {\small $\theta_{A_1}(t)$};


\draw (8.6,0) rectangle (9.8,1.2);
\node at (9.2,0.6) {$A_3$};
\draw (9.8, 0.3) -- (10.1,0.3);
\draw[->] (10.1,0.3) -- (10.1, -0.2);
\node at (10.1, -0.35) {\small $r = r' = r''$};

\draw[-stealth'] (6.6, 0.6) -- (8.6,0.6) node [midway, above] 
{$\theta_{A_1} \circ \theta_{A_2}(t)$};

\draw[-stealth'] (9.8, 0.6) -- (13,0.6) node [midway, above] 
{$\theta_{A_1} \circ \theta_{A_2} \circ \theta_{A_3}(t)$};
\end{tikzpicture}


==> figures/global-cascade.tikz <==
\begin{tikzpicture}%[background rectangle/.style={fill=olive!45}, show background rectangle]
%\draw (0,0) rectangle (1.2,1.2);
%\node at (0.6,0.6) {$A$};

%\draw (1.2, 0.3) -- (1.5, 0.3);
%\draw[->] (1.5, 0.3) -- (1.5,-0.2);
%\node at (1.5,-0.35) {\small $(s,q)$};
%\draw[-stealth'] (-0.5, 0.6) -- (0,0.6) node [midway, above] {$t$};
\draw (2.8,0) rectangle (4,1.2);
\node at (3.4,0.6) {$A_1$};

\draw (4, 0.3) -- (4.3, 0.3);
\draw[->] (4.3, 0.3) -- (4.3,-0.2);
\node at (4.3,-0.35) {\small $s$};
\draw[-stealth'] (2.3, 0.6) -- (2.8,0.6) node [midway, above] {$t$};


\draw (5.4,0) rectangle (6.6,1.2);
\node at (6,0.6) {$A_2$};

\draw (6.6, 0.3) -- (6.9, 0.3);
\draw[->] (6.9, 0.3) -- (6.9,-0.2);
\node at (6.9,-0.35) {\small $q$};
\draw[-stealth'] (4, 0.6) -- (5.4,0.6) node [midway, above] {\small $\theta_{A_1}(t)$};
\end{tikzpicture}%


==> figures/local-asynchronous-transducer-example.tikz <==
\begin{tikzpicture}
\draw (0,0) -- (0, 5*0.2 + 3*0.5);
%\node at (-0.2, 0.2 + 0.5/2) {$2$};
%\node at (-0.2, 2*0.2 + 0.5 + 0.5/2) {$1$};

\draw (0.3,1.6) rectangle (0.8,2.1);
\draw (1.3,0.9) rectangle (1.8,2.1);
\draw (2.3,0.2) rectangle (2.8,1.4);

\draw (0,0.2 + 0.5/2) -- (2.3, 0.2 +0.5/2); 
\draw (2.8,0.2 + 0.5/2) -- (3.0,0.2 + 0.5/2); 

\draw (0,2*0.2+0.5+0.5/2) -- (1.3,2*0.2+0.5+0.5/2); 
\draw (1.8,2*0.2+0.5+0.5/2) -- (2.3,2*0.2+0.5+0.5/2); 
\draw (2.8,2*0.2+0.5+0.5/2) -- (3.0,2*0.2+0.5+0.5/2); 

\draw (0, 3*0.2 + 2*0.5 + 0.5/2) -- (0.3, 3*0.2 + 2*0.5 + 0.5/2);
\draw (0.8, 3*0.2 + 2*0.5 + 0.5/2) -- (1.3, 3*0.2 + 2*0.5 + 0.5/2);
\draw (1.8, 3*0.2 + 2*0.5 + 0.5/2) -- (3.0, 3*0.2 + 2*0.5 + 0.5/2);

\node at (0.3 + 0.5/2, 1.6 + 0.5/2) {$a$};
\node at (1.3 + 0.5/2, 0.9 + 0.5 + 0.2/2) {$b$};
\node at (2.3 +  0.5/2, 0.2 + 0.5 + 0.2/2) {$c$};

\node at (-0.2, 0.2 + 0.5/2) {$p_3$};
\node at (-0.2, 2*0.2 + 0.5 + 0.5/2) {$p_2$};
\node at (-0.2, 3*0.2 + 2*0.5 + 0.5/2) {$p_1$};

\node at (0.15, 3*0.2 + 2*0.5 +0.5/2 + 0.15) {\tiny $1$};
\node at (1.15, 3*0.2 + 2*0.5 +0.5/2 + 0.15) {\tiny $1$};
\node at (1.95, 3*0.2 + 2*0.5 +0.5/2 + 0.15) {\tiny $2$};


\node at (1.1, 2*0.2 + 0.5 +0.5/2 + 0.15) {\tiny $\bot_2$};
\node at (2.1, 2*0.2 + 0.5 +0.5/2 + 0.15) {\tiny $\bot_2$};
\node at (2.99, 2*0.2 + 0.5 +0.5/2 + 0.15) {\tiny $\bot_2$};


\node at (2.1, 0.2 + 0.5/2 + 0.15) {\tiny $\bot_3$};
\node at (2.99, 0.2 + 0.5/2 + 0.15) {\tiny $\bot_3$};

\node at (1.5, -0.4) {\small Run of trace $t$ in $A_\varphi$};

\begin{scope}[shift={(5,0)}]
\draw (0,0) -- (0, 5*0.2 + 3*0.5);
%\node at (-0.2, 0.2 + 0.5/2) {$2$};
%\node at (-0.2, 2*0.2 + 0.5 + 0.5/2) {$1$};

\draw (0.3,1.6) rectangle (0.8,2.1);
\draw (1.3,0.9) rectangle (1.8,2.1);
\draw (2.3,0.2) rectangle (2.8,1.4);

\draw (0,0.2 + 0.5/2) -- (2.3, 0.2 +0.5/2); 
\draw (2.8,0.2 + 0.5/2) -- (3.0,0.2 + 0.5/2); 

\draw (0,2*0.2+0.5+0.5/2) -- (1.3,2*0.2+0.5+0.5/2); 
\draw (1.8,2*0.2+0.5+0.5/2) -- (2.3,2*0.2+0.5+0.5/2); 
\draw (2.8,2*0.2+0.5+0.5/2) -- (3.0,2*0.2+0.5+0.5/2); 

\draw (0, 3*0.2 + 2*0.5 + 0.5/2) -- (0.3, 3*0.2 + 2*0.5 + 0.5/2);
\draw (0.8, 3*0.2 + 2*0.5 + 0.5/2) -- (1.3, 3*0.2 + 2*0.5 + 0.5/2);
\draw (1.8, 3*0.2 + 2*0.5 + 0.5/2) -- (3.0, 3*0.2 + 2*0.5 + 0.5/2);

\node at (0.3 + 0.5/2, 1.6 + 0.5/2 + 0.1) {\small $a$}; % \vspace{1mm} $1$};
\node at (0.3 + 0.5/2, 1.6 + 0.5/2 - 0.1) {\tiny $1$}; % \vspace{1mm} $1$};
\node at (1.3 + 0.5/2, 1.6 + 0.5/2) {\small $b$};
\node at (1.3 + 0.5/2, 0.9 + 0.5 + 0.2/2) {\tiny $1$};
\node at (1.3 + 0.5/2, 0.9 + 0.5/2) {\tiny $\bot_2$};
\node at (2.3 +  0.5/2, 0.2 + 0.5 + 0.2 +0.5/2) {\small $c$};
\node at (2.3 +  0.5/2, 0.2 + 0.5 + 0.2/2) {\tiny $\bot_2$};
\node at (2.3 +  0.5/2, 0.2 + 0.5/2) {\tiny $\bot_3$};

\node at (-0.2, 0.2 + 0.5/2) {$p_3$};
\node at (-0.2, 2*0.2 + 0.5 + 0.5/2) {$p_2$};
\node at (-0.2, 3*0.2 + 2*0.5 + 0.5/2) {$p_1$};

\node at (1.5, -0.4) {\small Trace $\chi(t)$};
\end{scope}
\end{tikzpicture}


==> figures/local-cascade.tikz <==
\begin{tikzpicture}
\draw (0,0) rectangle (1.2,1.2);
\node at (0.6,0.6) {$A$};

\draw (1.2, 0.3) -- (1.5, 0.3);
\draw[->] (1.5, 0.3) -- (1.5,-0.2);
\node at (1.5,-0.35) {\small $(s,q)$};
\draw[-stealth'] (-0.5, 0.6) -- (0,0.6) node [midway, above] {$t$};


\draw (2.8,0) rectangle (4,1.2);
\node at (3.4,0.6) {$A_1$};

\draw (4, 0.3) -- (4.3, 0.3);
\draw[->] (4.3, 0.3) -- (4.3,-0.2);
\node at (4.3,-0.35) {\small $s$};
\draw[-stealth'] (2.3, 0.6) -- (2.8,0.6) node [midway, above] {$t$};


\draw (5.4,0) rectangle (6.6,1.2);
\node at (6,0.6) {$A_2$};

\draw (6.6, 0.3) -- (6.9, 0.3);
\draw[->] (6.9, 0.3) -- (6.9,-0.2);
\node at (6.9,-0.35) {\small $q$};
\draw[-stealth'] (4, 0.6) -- (5.4,0.6) node [midway, above] {\small $\chi_{A_1}(t)$};

\end{tikzpicture}


==> figures/problem1.tikz <==
\begin{tikzpicture}
[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                    semithick, initial text=]
\tikzstyle{every state}=[draw=black]
  \node[initial,state] (1)                    {$q_1$};
  \node[state]         (a) [above right of=1] {$q_a$};
  \node[state]         (b) [below right of=1] {$q_b$};
  \node[state]         (ab) [below right of=a] {$q_{ab}$};
%  \node[state]         (E) [below of=D]       {$q_e$};
\begin{scope}[node distance=0.8cm]
\node [below of=b] {\text{Automata }A};
\end{scope}

  \path (1) edge              node {a} (a)
            edge              node [swap] {b} (b)
        (a) edge              node {b} (ab)
        (b) edge              node [swap]  {a} (ab);

  \node[initial,state] (1') [right of=ab]       {$q'_1$};
  \node[state]         (a') [above right of=1'] {$q'_a$};
  \node[state]         (b') [below right of=1'] {$q'_b$};
  \node[state]         (ab') [right of=a'] {$q'_{ab}$};
  \node[state]         (ba') [right of=b']       {$q'_{ba}$};
\begin{scope}[node distance=0.8cm]
\node [below of=b'] {\text{Automata }B};
\end{scope}
  \path (1') edge              node {a} (a')
            edge              node [swap] {b} (b')
        (a') edge              node {b} (ab')
        (b') edge              node [swap]  {a} (ba');
\end{tikzpicture}


==> figures/problem2.tikz <==
\begin{tikzpicture}
\draw (0,0) -- (0, 3*0.2 + 2*0.5);
%\node at (-0.2, 0.2 + 0.5/2) {$2$};
%\node at (-0.2, 2*0.2 + 0.5 + 0.5/2) {$1$};

\draw (0.3,0.2) rectangle (0.8,0.7);
\draw (1.3,0.2) rectangle (1.8,0.7);
\draw (0.8,0.9) rectangle (1.3,1.4);
\draw (2.3,0.2) rectangle (2.8,1.4);

\draw (0,0.2 + 0.5/2) -- (0.3, 0.2 +0.5/2); 
\draw (0.8,0.2 + 0.5/2) -- (1.3,0.2 + 0.5/2); 
\draw (1.8,0.2 + 0.5/2) -- (2.3,0.2 + 0.5/2); 
\draw (2.8,0.2 + 0.5/2) -- (3.0,0.2 + 0.5/2); 


\draw (0,2*0.2+0.5+0.5/2) -- (0.8,2*0.2+0.5+0.5/2); 
\draw (1.3,2*0.2+0.5+0.5/2) -- (2.3,2*0.2+0.5+0.5/2); 
\draw (2.8,2*0.2+0.5+0.5/2) -- (3.0,2*0.2+0.5+0.5/2); 

\node at (0.3 + 0.5/2, 0.2 + 0.5/2) {$b$};
\node at (0.3 + 1.0 + 0.5/2, 0.2 + 0.5/2) {$b$};
\node at (0.3 + 2.0 +  0.5/2, 0.2 + 0.5 + 0.2/2) {$c$};
\node at (0.3 + 0.5 + 0.5/2, 2*0.2 + 0.5 + 0.5/2) {$a$};

\begin{scope}
[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                    initial text=]
\tikzstyle{every state}=[draw=black, inner sep = 1mm, minimum size=0]


  \node[initial,state] at (5.0,0.8)  (1)                    {$s$};
  \node[state]                       (2) [right of=1]       {$q$};

\path (1) edge [bend left] node {$b$} (2)
          edge [loop above] node {$a,c$} (1)
      (2) edge [bend left] node {$c$} (1)
          edge [loop above] node {$a,b$} (2);

\end{scope}

\node at (0.5 + 0.5, -0.6) (l)  {$abbc \colon {\binom{a}{s}}
{\binom{b}{s}}{\binom{b}{q}}{\binom{c}{q}}$};
\node (m) [right of=l, xshift=2.3cm]    {$babc \colon {\binom{b}{s}}
{\binom{a}{q}}{\binom{b}{q}}{\binom{c}{q}}$};
\node (r) [right of=m, xshift=2.3cm]    {$bbac \colon {\binom{b}{s}}
{\binom{b}{q}}{\binom{a}{q}}{\binom{c}{q}}$};


\end{tikzpicture}


==> figures/tree-phi.tikz <==
\begin{tikzpicture}
%event width = 0.5  , vertical space between events = 0.2 , horizontal space between events = 0.4
%processes 3
\draw (0,0) -- (0, 4 * 0.2 + 3 * 0.5);

\draw (0.4, 0.5 + 2*0.2) rectangle (0.4 + 0.5, 2*0.5 + 2*0.2);
\draw (0.4, 2*0.5 + 3*0.2) rectangle (0.4 + 0.5, 3*0.5 + 3*0.2);

\draw (2*0.4+0.5, 0.5 + 2*0.2) rectangle (2*0.4 + 2*0.5, 3*0.5 + 3*0.2);
\draw (2*0.4+0.5, 0.2) rectangle (2*0.4 + 2*0.5, 0.2 + 0.5);

\draw (3*0.4+2*0.5, 3*0.2 + 2*0.5) rectangle (3*0.4 + 3*0.5, 3*0.2 + 3*0.5);
\draw (3*0.4+3*0.5, 0.2 ) rectangle (3*0.4 + 4*0.5, 2*0.2 + 2*0.5);
\draw (3*0.4+4*0.5, 3*0.2 + 2*0.5 ) rectangle (3*0.4 + 5*0.5, 3*0.2 + 3*0.5);

\draw (4*0.4+5*0.5, 0.2 ) rectangle (4*0.4 + 6*0.5, 0.2 + 0.5);
\draw (4*0.4+5*0.5, 2*0.2 + 0.5 ) rectangle (4*0.4 + 6*0.5, 3*0.2 + 3*0.5);

\draw (5*0.4+6*0.5, 3*0.2 + 2*0.5 ) rectangle (5*0.4 + 7*0.5, 3*0.2 + 3*0.5);

%process 3
\draw (0, 0.2 + 0.5/2) -- (2*0.4 + 0.5, 0.2 + 0.5/2);
\node at (-0.2, 0.2 + 0.5/2) {$3$};
\draw (2*0.4 + 2*0.5, 0.2 + 0.5/2) -- (3*0.4 + 3*0.5, 0.2 + 0.5/2);
\draw (3*0.4 + 4*0.5, 0.2 + 0.5/2) -- (4*0.4 + 5*0.5, 0.2 + 0.5/2);
\draw (4*0.4 + 6*0.5, 0.2 + 0.5/2) -- (5*0.4 + 7*0.5 + 0.2, 0.2 + 0.5/2);

%process2
\draw (0, 2*0.2 + 0.5 + 0.5/2) -- (0.4, 2*0.2 + 0.5 + 0.5/2);
\node at (-0.2, 2*0.2 + 0.5 + 0.5/2) {$2$};
\draw (0.4 +0.5, 2*0.2 + 0.5 + 0.5/2) -- (2*0.4 + 0.5, 2*0.2 + 0.5 + 0.5/2);
\draw (2*0.4 + 2*0.5, 2*0.2 + 0.5 + 0.5/2) -- (3*0.4 + 3*0.5, 2*0.2 + 0.5 + 0.5/2);
\draw (3*0.4 + 4*0.5, 2*0.2 + 0.5 + 0.5/2) -- (4*0.4 + 5*0.5, 2*0.2 + 0.5 + 0.5/2);
\draw (4*0.4 + 6*0.5, 2*0.2 + 0.5 + 0.5/2) -- (5*0.4 + 7*0.5 + 0.2, 2*0.2 + 0.5 + 0.5/2);

%process2
\draw (0, 3*0.2 + 2*0.5 + 0.5/2) -- (0.4, 3*0.2 + 2*0.5 + 0.5/2);
\node at (-0.2, 3*0.2 + 2*0.5 + 0.5/2) {$1$} ;
\draw (0.4 +0.5, 3*0.2 + 2*0.5 + 0.5/2) -- (2*0.4 + 0.5, 3*0.2 + 2*0.5 + 0.5/2);
\draw (2*0.4 + 2*0.5, 3*0.2 + 2*0.5 + 0.5/2) -- (3*0.4 + 2*0.5,3*0.2 + 2*0.5 + 0.5/2);
\draw (3*0.4 + 3*0.5, 3*0.2 + 2*0.5 + 0.5/2) -- (3*0.4 + 4*0.5,3*0.2 + 2*0.5 + 0.5/2);
\draw (3*0.4 + 5*0.5, 3*0.2 + 2*0.5 + 0.5/2) -- (4*0.4 + 5*0.5,3*0.2 + 2*0.5 + 0.5/2);
\draw (4*0.4 + 6*0.5, 3*0.2 + 2*0.5 + 0.5/2) -- (5*0.4 + 6*0.5,3*0.2 + 2*0.5 + 0.5/2);
\draw (5*0.4 + 7*0.5, 3*0.2 + 2*0.5 + 0.5/2) -- (5*0.4 + 7*0.5 + 0.2,3*0.2 + 2*0.5 + 0.5/2);

%labels
\node at (0.4 + 0.5/2, 3*0.2 + 2*0.5 + 0.5/2) {$a$};
\node at (0.4 + 0.5/2, 2*0.2 + 0.5 + 0.5/2) {$b$};

\node at (2*0.4 + 0.5 + 0.5/2, 2*0.2 + 2*0.5 + 0.2/2) {$c$};
\node at (2*0.4 + 0.5 + 0.5/2, 0.2 + 0.5/2) {$e$};

\node at (3*0.4 + 2*0.5 +0.5/2, 3*0.2 + 2*0.5 + 0.5/2) {$a$};

\node at (3*0.4 + 3*0.5 +0.5/2, 0.2 + 0.5 + 0.2/2) {$f$};

\node at (3*0.4 + 4*0.5 +0.5/2, 3*0.2 + 2*0.5 + 0.5/2) {$d$};
\node at (4*0.4 + 5*0.5 + 0.5/2, 2*0.2 + 2*0.5 + 0.2/2) {$c$};
\node at (4*0.4 + 5*0.5 + 0.5/2, 0.2 + 0.5/2) {$e$};

\node at (5*0.4 + 6*0.5 +0.5/2, 3*0.2 + 2*0.5 + 0.5/2) {$d$};

%configs 
\node at (0,-0.3) {\small ${x_0}$};
%\node at (0, 4*0.2 + 3*0.5 +0.3) {\small $\mbox{id}$};

\draw[dashed] (7*0.5 + 5*0.4, 3*0.5 + 4*0.2) to [out=-70, in = 100]  (6*0.5 + 5*0.4 + 0.5/2, 0);

\node at (6*0.5 + 5*0.4 + 0.5/2,-0.3) {\small $\phi(t)(x_0)$};
%\node at (7*0.5 + 5*0.4, 4*0.2 + 3*0.5 +0.3) {\small $\phi(t)$};

\node at (-1.2, 2*0.2+ 0.5 +0.5/2) {$\varphi$};

\end{tikzpicture}


==> figures/tree-phi1-phi2.tikz <==
\begin{tikzpicture}
%event width = 0.5  , vertical space between events = 0.2 , horizontal space between events = 0.4
%processes 3
\draw (0,0) -- (0, 3 * 0.2 + 2 * 0.5);
			
\draw (0,6*0.2 +3*0.5) -- (0, 8 * 0.2 + 4 * 0.5);

\draw (0.4, 0.5 + 2*0.2) rectangle (0.4 + 0.5, 2*0.5 + 2*0.2);
\draw (0.4, 7*0.2 +3*0.5) rectangle (0.4 + 0.5, 4*0.5 + 7*0.2); %new only p1

\draw (2*0.4+0.5 - 0.1, 0.5 + 2*0.2) rectangle (2*0.4 + 2*0.5, 2*0.5 + 3*0.2);
\draw (2*0.4+0.5, 0.2) rectangle (2*0.4 + 2*0.5, 0.2 + 0.5);

%\draw (3*0.4+2*0.5, 3*0.2 + 2*0.5) rectangle (3*0.4 + 3*0.5, 3*0.2 + 3*0.5);
\draw (3*0.4+3*0.5, 0.2 ) rectangle (3*0.4 + 4*0.5, 2*0.2 + 2*0.5);
	%\draw (3*0.4+4*0.5, 3*0.2 + 2*0.5 ) rectangle (3*0.4 + 5*0.5, 3*0.2 + 3*0.5);

\draw (4*0.4+5*0.5, 0.2 ) rectangle (4*0.4 + 6*0.5, 0.2 + 0.5);
\draw (4*0.4+5*0.5 - 0.3, 2*0.2 + 0.5 ) rectangle (4*0.4 + 6*0.5, 2*0.5 + 3*0.2);

	%\draw (5*0.4+6*0.5, 3*0.2 + 2*0.5 ) rectangle (5*0.4 + 7*0.5, 3*0.2 + 3*0.5);

			%process 3
\draw (0, 0.2 + 0.5/2) -- (2*0.4 + 0.5, 0.2 + 0.5/2);
\node at (-0.2, 0.2 + 0.5/2) {$3$} ;
\draw (2*0.4 + 2*0.5, 0.2 + 0.5/2) -- (3*0.4 + 3*0.5, 0.2 + 0.5/2);
\draw (3*0.4 + 4*0.5, 0.2 + 0.5/2) -- (4*0.4 + 5*0.5, 0.2 + 0.5/2);
\draw (4*0.4 + 6*0.5, 0.2 + 0.5/2) -- (5*0.4 + 7*0.5 + 0.2, 0.2 + 0.5/2);

			%process2
\draw (0, 2*0.2 + 0.5 + 0.5/2) -- (0.4, 2*0.2 + 0.5 + 0.5/2);
\node at (-0.2,2*0.2 + 0.5 + 0.5/2) {$2$} ;
\draw (0.4 +0.5, 2*0.2 + 0.5 + 0.5/2) -- (2*0.4 + 0.5 -0.1, 2*0.2 + 0.5 + 0.5/2);
\draw (2*0.4 + 2*0.5, 2*0.2 + 0.5 + 0.5/2) -- (3*0.4 + 3*0.5, 2*0.2 + 0.5 + 0.5/2);
\draw (3*0.4 + 4*0.5, 2*0.2 + 0.5 + 0.5/2) -- (4*0.4 + 5*0.5 -0.3, 2*0.2 + 0.5 + 0.5/2);
\draw (4*0.4 + 6*0.5, 2*0.2 + 0.5 + 0.5/2) -- (5*0.4 + 7*0.5 + 0.2, 2*0.2 + 0.5 + 0.5/2);

			%process1
\draw (0, 7*0.2 +3*0.5 + 0.5/2 ) -- (0.4, 7*0.2 + 3*0.5 + 0.5/2);
\node at (-0.2,7*0.2 +3*0.5 + 0.5/2) {$1$} ;
\draw (0.4 +0.5, 7*0.2 +3*0.5 + 0.5/2) -- (2*0.4 + 0.5,7*0.2 +3*0.5 + 0.5/2);
\draw (2*0.4+0.5, 7*0.2 +3*0.5) rectangle (2*0.4 + 2*0.5, 4*0.5 + 7*0.2); %new only p1
\draw (2*0.4 + 2*0.5, 7*0.2 +3*0.5 + 0.5/2) -- (3*0.4 + 2*0.5,7*0.2 +3*0.5 + 0.5/2);
\draw (3*0.4 + 2*0.5, 7*0.2 +3*0.5) rectangle (3*0.4 + 3*0.5, 4*0.5 + 7*0.2); %new only p1
\draw (3*0.4 + 3*0.5, 7*0.2 +3*0.5 + 0.5/2) -- (3*0.4 + 4*0.5,7*0.2 +3*0.5 + 0.5/2);
\draw (3*0.4 + 4*0.5, 7*0.2 +3*0.5) rectangle (3*0.4 + 5*0.5, 4*0.5 + 7*0.2); %new only p1
\draw (3*0.4 + 5*0.5, 7*0.2 +3*0.5 + 0.5/2) -- (4*0.4 + 5*0.5,7*0.2 +3*0.5 + 0.5/2);
\draw (4*0.4 + 5*0.5, 7*0.2 +3*0.5) rectangle (4*0.4 + 6*0.5, 4*0.5 + 7*0.2); %new only p1
\draw (4*0.4 + 6*0.5, 7*0.2 +3*0.5 + 0.5/2) -- (5*0.4 + 6*0.5,7*0.2 +3*0.5 + 0.5/2);
\draw (5*0.4 + 6*0.5, 7*0.2 +3*0.5) rectangle (5*0.4 + 7*0.5, 4*0.5 + 7*0.2); %new only p1
\draw (5*0.4 + 7*0.5, 7*0.2 +3*0.5 + 0.5/2) -- (5*0.4 + 7*0.5 + 0.2,7*0.2 +3*0.5 + 0.5/2);

			%labels
\node at (0.4 + 0.5/2, 7*0.2 +3*0.5 + 0.5/2) {$a$};
\node at (0.4 + 0.5/2, 2*0.2 + 0.5 + 0.5/2) {$b$};
\node at (2*0.4 + 0.5 + 0.5/2 -0.04, 2*0.2 + 0.5 +0.17) {\small $\varphi(a)$};

\node at (2*0.4 + 0.5 + 0.5/2 -0.05, 2*0.2 + 0.5 + 0.5) {$c$};
\node at (2*0.4 + 0.5 + 0.5/2,7*0.2 +3*0.5 + 0.5/2 ) {$c$};
\node at (2*0.4 + 0.5 + 0.5/2, 0.2 + 0.5/2) {$e$};

\node at (3*0.4 + 2*0.5 +0.5/2, 7*0.2 +3*0.5 + 0.5/2) {$a$};

\node at (3*0.4 + 3*0.5 +0.5/2, 0.2 + 0.5 + 0.2/2) {$f$};

\node at (3*0.4 + 4*0.5 +0.5/2, 7*0.2 +3*0.5 + 0.5/2) {$d$};
\node at (4*0.4 + 5*0.5 + 0.5/2 -0.15,2*0.2 + 0.5 + 0.5 ) {$c$};
\node at (4*0.4 + 5*0.5 + 0.5/2,7*0.2 +3*0.5 + 0.5/2 ) {$c$};
\node at (4*0.4 + 5*0.5 + 0.5/2 -0.15, 2*0.2 + 0.5 +0.17) {\small $\varphi(ad)$};
\node at (4*0.4 + 5*0.5 + 0.5/2, 0.2 + 0.5/2) {$e$};

\node at (5*0.4 + 6*0.5 +0.5/2,7*0.2 +3*0.5 + 0.5/2 ) {$d$};

			%configs 
\node at (0,-0.3) {\small $x_0$};
%\node at (0, 3*0.2 + 2*0.5 +0.3) {\small $\mbox{id}$};

\draw[dashed] (7*0.5 + 5*0.4,8*0.2 +4*0.5) to [out=-70, in = 70]  (7*0.5 + 5*0.4, 3*0.5 + 6*0.2 );
\draw[dashed] (0.5 + 0.4 +0.1, 8*0.2 +4*0.5) to [out=-70, in = 60]  (0.5 + 0.4, 3*0.5 + 6*0.2 );
\draw[dashed] (5*0.5 + 3*0.4 +0.1, 8*0.2 +4*0.5) to [out=-70, in = 70]  (5*0.5 + 3*0.4, 3*0.5 + 6*0.2 );

%\draw[dashed] (7*0.5 + 5*0.4, 3*0.5 + 4*0.2) to [out=-70, in = 100]  (6*0.5 + 5*0.4 + 0.5/2, 0);
%\draw[dashed] (0.5 + 0.4 +0.1, 3*0.5 + 4*0.2) to [out=-70, in = 80]  (0.5 + 0.4, 0);
%\draw[dashed] (5*0.5 + 3*0.4 +0.1, 3*0.5 + 4*0.2) to [out=-70, in = 100]  (4*0.5 + 3*0.4 + 0.5/2, 0);

\node at (0.5 + 0.4 -0.1 ,5*0.2 + 3*0.5) {\small $\phi(a)$};
%\node at (0.5 + 0.4 +0.1, 3*0.5 + 4*0.2 +0.3) {\small $\phi(a)$};

\node at (4*0.5 + 3*0.4 + 0.5/2 -0.1 , 5*0.2 + 3*0.5) {\small $\phi(ad)$};
%\node at (5*0.5 + 3*0.4 +0.1, 3*0.5 + 4*0.2 +0.3) {\small $\overline{\phi(ad)}$};

\node at (6*0.5 + 5*0.4 + 0.5/2 , 5*0.2 + 3*0.5) {\small $\phi(d)$};
%\node at (7*0.5 + 5*0.4, 4*0.2 + 3*0.5 +0.3) {\small $\overline{\phi(d)}$};
		%configs 
\node at (0, 4*0.2 + 3*0.5 +0.2) {\small $\mbox{id}$};
%\node at (0, 8 * 0.2 + 4 * 0.5 + 0.2) {\small $\mbox{id}$};

\draw[dashed] (7*0.5 + 5*0.4, 2*0.5 + 2*0.2) to [out=-70, in = 100]  (6*0.5 + 5*0.4 + 0.5/2, -0.1);
\node at (6*0.5 +5*0.4 +0.5/2, -0.3) {\small $x$};

\node at (-1.3, 0.8) {\small $\varphi_2$};
\node at (-1.3,7*0.2 +3*0.5 + 0.5/2) {\small $\varphi_1$};

%\draw[dashed] (2*0.5 + 2*0.4 +0.1, 3*0.5 + 3*0.2) to [out=-85, in = 5]  (2*0.5 + 2* 0.4, 0.2 + 0.5 + 0.2/2);
%\draw[dashed] (2*0.5 + 2*0.4 , 0.2 + 0.5 + 0.2/2) to [out=190, in = 0]  (0.5 + 2*0.4, 0.2 + 0.5 + 0.2/2);
%\draw[dashed] (0.5 + 2*0.4 , 0.2 + 0.5 + 0.2/2) to [out=180, in = 70]  (0.5 + 0.4, 0);
%\draw[dashed] (6*0.5 + 4*0.4 +0.15, 3*0.5 + 3*0.2) to [out=-85, in = 5]  (6*0.5 + 4* 0.4, 0.2 + 0.5 + 0.2/2);
%\draw[dashed] (6*0.5 + 4*0.4 , 0.2 + 0.5 + 0.2/2) to [out=190, in = 0]  (5*0.5 + 4*0.4, 0.2 + 0.5 + 0.2/2);
%\draw[dashed] (5*0.5 + 4*0.4 , 0.2 + 0.5 + 0.2/2) to [out=180, in = 70]  (5*0.5 + 3*0.4, 0);



%arrows
\draw[thick,->] (0.5 + 0.4 -0.1 ,4*0.2 + 3*0.5) to [out=-90, in=120] (2*0.4+0.5 - 0.17, 2*0.5 + 2*0.2); 
\draw[thick,->] (4*0.5 + 3*0.4 + 0.5/2 -0.1 ,4*0.2 + 3*0.5) to [out=-90, in=120] (4*0.4+5*0.5 - 0.37, 2*0.5 + 2*0.2); 

%dotted line between varphi1 and varphi2
\draw[dotted, thick] (-0.3, 3*0.2 + 2*0.5 + 0.3) -- (5*0.4 + 6*0.5 +0.5 +0.2, 3*0.2 + 2*0.5 + 0.3);

\end{tikzpicture}



==> figures/why_u2i_needed.tikz <==
\begin{tikzpicture}
\draw (0,0) -- (0,2);
\draw (0,0.2) -- (3,0.2);
\draw (0,1.8) -- (3,1.8);
\draw (0,0.8) -- (3,0.8);
\node at (-0.2, 0.8) {$i$};
\draw (0,1.3) -- (3,1.3);
\draw[fill=white] (2,0.6) rectangle (2.4, 1.5);
\node at (-0.2,1.3) {$j$};
\draw[fill=white] (0.8,0.6) rectangle (1.2, 1);
\draw[fill=white] (0.2,0.6) rectangle (0.6, 1.5);
\draw[fill=white] (1.3,1.2) rectangle (1.7, 1.6);
\draw[dashed] (0.1,2.1) to [out=-60, in = 130]  (1.3,1 );
\draw[dashed] (1.3,1) to [out=-80, in = 80]  (1.3,0.5 );
\draw[dashed] (1.3,0.5) to [out=-130, in = 10]  (0.2,0.1 );

\draw[dashed] (1.6,2.1) to [out=-60, in = 60]  (1.5,0);

\node at (0.1, 2.1) [right]  {\tiny $\pview{i}{\dcset{e}$}};
\node at (1.6, 2.1) [right]  {\tiny $\dcset{e}-e$};

\node at (2.2, 1.05) {$e$};
\end{tikzpicture}

